Convolutional Neural Networks for Image Spam Detection

Spam can be defined as unsolicited bulk email. In an effort to evade text-based filters, spammers sometimes embed spam text in an image, which is referred to as image spam. In this research, we consider the problem of image spam detection, based on image analysis. We apply convolutional neural networks (CNN) to this problem, we compare the results obtained using CNNs to other machine learning techniques, and we compare our results to previous related work. We consider both real-world image spam and challenging image spam-like datasets. Our results improve on previous work by employing CNNs based on a novel feature set consisting of a combination of the raw image and Canny edges.

==> figures/compare.tex <==
\begin{tikzpicture}[scale=0.885]
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=10.5cm,
        bar width=0.65cm,
%        ymajorgrids, 
	tick align=inside,
%        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=50.0, ymax=101.0,
        axis x line*=bottom,
%        axis y line*=right,
        y axis line style={opacity=1},
%        tickwidth=0pt,
%        enlarge x limits=true,
        enlarge x limits=0.25,
        	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        %%%%% label bars and rotate label
        nodes near coords,
        every node near coord/.append style={
        		rotate=90, 
		anchor=west, 
		font=\footnotesize,
		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2
	},
        %%%%%
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Accuracy},
%        xlabel={$N$ (number of hidden states in HMM)},
        symbolic x coords={SVM,MLP,CNN},
        xtick=data,
%        nodes near coords={
%        \pgfmathprintnumber[precision=2]{\pgfplotspointmeta}
%       }
    ]
%    \addplot [draw=none, fill=blue!30] coordinates {
    \addplot [draw=none, fill=blue] coordinates {
      (SVM,98.72)
      (MLP,95.57) 
      (CNN,99.02)
      };
   \addplot [draw=none,fill=red] coordinates {
      (SVM,78.85)
      (MLP,58.85) 
      (CNN,83.13)
      };
   \addplot [draw=none,fill=yellow] coordinates {
      (SVM,71.83)
      (MLP,66.05) 
      (CNN,67.69)
      };
  \legend{ISH dataset, Challenge dataset~1, Challenge dataset~2}
  \end{axis}
  \end{tikzpicture}


==> figures/conv3b.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.355,every node/.style={scale=0.85}]

% grid 1
%\draw[step=0.7,red,very thin] (0.0,0.0) grid (11.2,11.2);
\draw[red,ultra thick] (0.0,0.0) rectangle (11.2,11.2);

% grid 2
\draw[green,ultra thick] (0.5,-0.5) rectangle (11.7,10.7);
%\draw[step=0.7,green,very thin, shift={(0.5,-0.5)}] (0.0,0.0) grid (11.2,11.2);

% grid 3
\draw[blue,ultra thick] (1.0,-1.0) rectangle (12.2,10.2);
%\draw[step=0.7,blue,very thin, shift={(1.0,-1.0)}] (0.0,0.0) grid (11.2,11.2);

%% grid
%\draw[step=0.7,black,thin] (12.59,1.39) grid (22.4,11.2);
%\draw[black,ultra thick] (12.6,1.4) rectangle (22.4,11.2);

%% convolution 1
\draw[ultra thick, dotted] (0.0,9.1) rectangle (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (2.1,11.2);
\draw[ultra thick] (0.0,11.2) -- (0.0,9.1);
\draw[ultra thick] (1.0,8.1) rectangle (3.1,10.2);
\draw[ultra thick] (0.0,9.1) -- (1.0,8.1);
\draw[ultra thick] (2.1,11.2) -- (3.1,10.2);
\draw[ultra thick] (0.0,11.2) -- (1.0,10.2);
\draw[ultra thick, dotted] (3.1,8.1) -- (2.1,9.1);

\draw[black,ultra thick] (13.6,1.4) rectangle (23.4,11.2);
\draw[ultra thick] (13.6,11.2) rectangle (14.3,10.5);
%\draw[step=0.7,gray,very thin, shift={(13.6,1.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.1,0.9) rectangle (23.9,10.7);
\draw[ultra thick] (14.1,10.7) rectangle (14.8,10.0);
%\draw[step=0.7,gray,very thin, shift={(14.1,0.9)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (14.6,0.4) rectangle (24.4,10.2);
\draw[ultra thick] (14.6,10.2) rectangle (15.3,9.5);
%\draw[step=0.7,gray,very thin, shift={(14.6,0.4)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.1,-0.1) rectangle (24.9,9.7);
\draw[ultra thick] (15.1,9.7) rectangle (15.8,9.0);
%\draw[step=0.7,gray,very thin, shift={(15.1,-0.1)}] (0.0,0.0) grid (9.8,9.8);
\draw[black,ultra thick] (15.6,-0.6) rectangle (25.4,9.2);
\draw[ultra thick] (15.6,9.2) rectangle (16.3,8.5);
%\draw[step=0.7,gray,very thin, shift={(15.6,-0.6)}] (0.0,0.0) grid (9.8,9.8);

%% line
\draw[smooth,thick,->] (2.5,10.7) -- (2.5,11.9) -- (3.0,12.2) -- (12.95,12.2)  -- (13.55,11.9) -- (13.95,11.2);
\node at (7,12.7) {$\mbox{\footnotesize filter}_1$};
%% line
\draw[smooth,thick,->] (2.0,10.7) -- (2.0,12.9) -- (2.5,13.2) -- (12.95,13.2)  -- (13.55,12.9) -- (14.45,10.7);
\node at (7,13.7) {$\mbox{\footnotesize filter}_2$};
%% line
\draw[smooth,thick,->] (1.5,10.7) -- (1.5,13.9) -- (2.0,14.2) -- (12.95,14.2)  -- (13.55,13.9) -- (14.95,10.2);
\node at (7,14.7) {$\mbox{\footnotesize filter}_3$};
%% line
\draw[smooth,thick,->] (1.0,10.7) -- (1.0,14.9) -- (1.5,15.2) -- (12.95,15.2)  -- (13.55,14.9) -- (15.45,9.7);
\node at (7,15.7) {$\mbox{\footnotesize filter}_4$};
%% line
\draw[smooth,thick,->] (0.5,10.7) -- (0.5,15.9) -- (1.0,16.2) -- (12.95,16.2)  -- (13.55,15.9) -- (15.95,9.2);
\node at (7,16.7) {$\mbox{\footnotesize filter}_5$};

\end{tikzpicture}


==> figures/figure_10.tex <==
%\begin{figure}[!htb]
%  \begin{center}
    \begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (4,2) rectangle (4.15,2.15);
    \draw[thick,color=blue] (3.5,4.25) rectangle (3.65,4.4);
    \draw[thick,color=blue] (3.2,2.0) rectangle (3.35,2.15);
    \draw[thick,color=blue] (3.0,2.75) rectangle (3.15,2.9);
    \draw[thick,color=blue] (3.45,2.65) rectangle (3.6,2.8);
    \draw[thick,color=blue] (3.75,2.7) rectangle (3.9,2.85);
    \draw[thick,color=blue] (3.5,3.25) rectangle (3.65,3.4);
    \draw[thick,color=blue] (3.0,3.5) rectangle (3.15,3.65);
    \draw[thick,color=blue] (2,3) rectangle (2.15,3.15);
    \draw[thick,color=blue] (2.5,3.5) rectangle (2.65,3.65);
    \draw[thick,color=blue] (2.25,4.35) rectangle (2.4,4.5);
    \draw[thick,color=blue] (3.6,1.5) rectangle (3.75,1.65);
    
    % circles
    \draw[thick,color=red,fill=red] (1.4,1.2) circle (0.08);
    \draw[thick,color=red,fill=red] (0.6,0.75) circle (0.08);
    \draw[thick,color=red,fill=red] (0.95,0.5) circle (0.08);
    \draw[thick,color=red,fill=red] (1.925,0.925) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.1,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.55,0.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.05,1.5) circle (0.08);
    \draw[thick,color=red,fill=red] (0.9,1.825) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.75) circle (0.08);
    
    % observations
%    \node at (2.5,2.5){$\O_0$};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
    
    % diagonal lines
%    \draw[thick,color=brown] (0,4) -- (4,0); % good
    \draw[thick,color=brown] (0,4) -- (1,3); % good
    \draw[thick,color=brown] (3,1) -- (4,0); % good
%    \draw[thick,dashed,color=green] (0,2.2) -- (5.5,1.0); % bad
    \draw[thick,dashed,color=blue] (0,5) -- (5,0); % upper
    \draw[thick,dashed,color=red] (0,3) -- (3,0); % lower

    % margin
    \draw[thick,color=black,->] (2.4,1.4) -- (2,1); % lower
    \draw[thick,color=black,->] (1.6,2.6) -- (2,3); % upper
    
%    \draw[very thick,color=black,<->] (0.25,2.75) -- (1.25,3.75); % m line segment
%    \node at (0.8,3.65){$m$};

    \node[rotate=-45] at (2,2){support vectors};
%    \node at (-2.25,0.0){support vectors};
%    \draw[thick,color=gray,smooth,->] plot coordinates {(-0.9,0.125) (0,2.5) (1.99,3.075)}; 
%    \draw[thick,color=gray,smooth,->] plot coordinates { (-0.825,-0.025) (0.85,-0.2) (1.885,0.885)};    
    
    % axes
     \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
   
    \end{tikzpicture}
%  \end{center}
%  \caption{Support vectors\label{fig:SVM_support_vectors}}
%\end{figure}


==> figures/mlp.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
    \begin{tikzpicture}[scale=0.925]
    
    % circles
    \draw[thick,color=green] (3.0,8.5) circle (0.575);
    \draw[thick,color=green] (5.5,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (1.25,5.5) rectangle (2.25,6.5);
    \draw[thick,color=blue] (3.75,5.5) rectangle (4.75,6.5);
    \draw[thick,color=blue] (6.25,5.5) rectangle (7.25,6.5);
    
    % squares (bottom)
    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
    \draw[thick,color=blue] (7.5,2.5) rectangle (8.5,3.5);
    
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,0.5)}] (1.25,0.0) rectangle (2.25,1.0);
    \draw[thick,color=red,rotate around={45:(4.25,0.5)}] (3.75,0.0) rectangle (4.75,1.0);
    \draw[thick,color=red,rotate around={45:(6.75,0.5)}] (6.25,0.0) rectangle (7.25,1.0);

    % circle to square
    \draw[thick,color=green,->] (2.75,7.97) -- (1.55,6.52);
    \draw[thick,color=green,->] (3,7.92) -- (4.05,6.52);
    \draw[thick,color=green,->] (3.25,7.97) -- (6.55,6.54);
    
    \draw[thick,color=green,->] (5.25,7.97) -- (1.95,6.54);
    \draw[thick,color=green,->] (5.5,7.92) -- (4.45,6.52);
    \draw[thick,color=green,->] (5.75,7.97) -- (6.95,6.52);

    % square to diamond
    \draw[thick,color=blue,->] (0.3,2.5) -- (1.4,0.85);
    \draw[thick,color=blue,->] (0.5,2.5) -- (3.78,0.73);
    \draw[thick,color=blue,->] (0.7,2.5) -- (6.28,0.73);
    
    \draw[thick,color=blue,->] (2.8,2.5) -- (1.98,0.97);
    \draw[thick,color=blue,->] (3.0,2.5) -- (4.02,0.97);
    \draw[thick,color=blue,->] (3.2,2.5) -- (6.4,0.85);
    
    \draw[thick,color=blue,->] (5.3,2.5) -- (2.1,0.85);
    \draw[thick,color=blue,->] (5.5,2.5) -- (4.48,0.97);
    \draw[thick,color=blue,->] (5.7,2.5) -- (6.52,0.97);
    
    \draw[thick,color=blue,->] (7.8,2.5) -- (2.22,0.73);
    \draw[thick,color=blue,->] (8.0,2.5) -- (4.72,0.73);
    \draw[thick,color=blue,->] (8.2,2.5) -- (7.1,0.85);

    % square to square
    \draw[thick,color=blue,->] (1.45,5.5) -- (0.25,3.5);
    \draw[thick,color=blue,->] (1.65,5.5) -- (2.75,3.5);
    \draw[thick,color=blue,->] (1.85,5.5) -- (5.25,3.51);
    \draw[thick,color=blue,->] (2.05,5.5) -- (7.75,3.52);

    \draw[thick,color=blue,->] (3.95,5.5) -- (0.5,3.51);
    \draw[thick,color=blue,->] (4.15,5.5) -- (3.0,3.5);
    \draw[thick,color=blue,->] (4.35,5.5) -- (5.5,3.5);
    \draw[thick,color=blue,->] (4.55,5.5) -- (8.0,3.51);

    \draw[thick,color=blue,->] (6.45,5.5) -- (0.75,3.52);
    \draw[thick,color=blue,->] (6.65,5.5) -- (3.25,3.51);
    \draw[thick,color=blue,->] (6.85,5.5) -- (5.75,3.5);
    \draw[thick,color=blue,->] (7.05,5.5) -- (8.25,3.5);

    % output
    \draw[thick,color=red,->] (1.75,-0.2) -- (1.75,-1.2);
    \draw[thick,color=red,->] (4.25,-0.2) -- (4.25,-1.2);
    \draw[thick,color=red,->] (6.75,-0.2) -- (6.75,-1.2);

    % labels for circles
    \node at (3.0,8.5) {$X_0$};
    \node at (5.5,8.5) {$X_1$};

    % labels for squares (top)
    \node at (1.75,6.0) {$f_0$};
    \node at (4.25,6.0) {$f_0$};
    \node at (6.75,6.0) {$f_0$};

    % labels for squares (bottom)
    \node at (0.5,3.0) {$f_1$};
    \node at (3.0,3.0) {$f_1$};
    \node at (5.5,3.0) {$f_1$};
    \node at (8.0,3.0) {$f_1$};

    % labels for diamonds
    \node at (1.75,0.5) {$g$};
    \node at (4.25,0.5) {$g$};
    \node at (6.75,0.5) {$g$};

    % labels for output
    \node at (1.75,-1.65) {$Y_0$};
    \node at (4.25,-1.65) {$Y_1$};
    \node at (6.75,-1.65) {$Y_2$};
    
    % labels
    \node at (10.5,8.5) {Input layer};
    \node at (10.5,6.0) {1st hidden layer};
    \node at (10.5,3.0) {2nd hidden layer};
    \node at (10.5,0.5) {Output layer};
    \node at (10.5,-1.65) {Output};

    \end{tikzpicture}
%  \vglue -10pt


==> figures/prev.tex <==
\begin{tikzpicture}[scale=0.885]
  \begin{axis}[
        ybar, axis on top,
        height=8cm, width=10.5cm,
        bar width=0.65cm,
%        ymajorgrids, 
        tick align=inside,
%        major grid style={draw=white},
        enlarge y limits={value=.1,upper},
        ymin=50.0, ymax=101.0,
        axis x line*=bottom,
%        axis y line*=right,
        y axis line style={opacity=1},
%        tickwidth=0pt,
%        enlarge x limits=true,
        enlarge x limits=0.25,
        	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
        %%%%% label bars and rotate label
        nodes near coords,
        every node near coord/.append style={
        		rotate=90, 
		anchor=west, 
		font=\footnotesize,
		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2
	},
        %%%%%
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Accuracy},
%        xlabel={$N$ (number of hidden states in HMM)},
        symbolic x coords={ISH dataset, Challenge~1, Challenge~2},
        xtick=data,
%        nodes near coords={
%        \pgfmathprintnumber[precision=2]{\pgfplotspointmeta}
%       }
    ]
%    \addplot [draw=none, fill=blue!30] coordinates {
    \addplot [draw=none, fill=blue] coordinates {
      (ISH dataset,99.02)
      (Challenge~1,83.13)
      (Challenge~2,71.83)
      };
   \addplot [draw=none,fill=red] coordinates {
      (ISH dataset,97.00) 
      (Challenge~1,79.00) 
      (Challenge~2,70.00) 
      };
   \addplot [draw=none,fill=yellow] coordinates {
      (ISH dataset,97.00)
      (Challenge~1,70.00) 
      };
  \legend{Sharmin et al.,Chavda et al.,Annadatha et al}
  \end{axis}
  \end{tikzpicture}

